Communication Complexity of Collision

The Collision problem is to decide whether a given list of numbers $(x_1,\ldots,x_n)\in[n]^n$ is $1$-to-$1$ or $2$-to-$1$ when promised one of them is the case. We show an $n^{\Omega(1)}$ randomised communication lower bound for the natural two-party version of Collision where Alice holds the first half of the bits of each $x_i$ and Bob holds the second half. As an application, we also show a similar lower bound for a weak bit-pigeonhole search problem, which answers a question of Itsykson and Riazanov (CCC 2021).

==> figs/ver_gens.tex <==
\begin{tikzpicture}[scale=1.2]

% node drawing
\tikzstyle{node_regular} = [node_regular_intro, inner sep=4pt,draw=none,rounded corners=3pt]


\begin{scope}[xscale=2]
\node[node_regular] (P11) at (0,0) {$(1, 1)$};
\node[node_regular] (P21) at (0,1) {$(2, 0)$};
\node[node_regular] (P31) at (0,2) {$(3, 3)$};
\node[node_regular] (P41) at (0,3) {$(0, 2)$};
\node[node_regular] (P12) at (1,0) {$(0, 3)$};
\node[node_regular] (P22) at (1,1) {$(1, 2)$};
\node[node_regular] (P32) at (1,2) {$(2, 1)$};
\node[node_regular] (P42) at (1,3) {$(3, 0)$};
\end{scope}

% edges drawing
\draw[edge_regular] (P11) -- (P21);
\draw[edge_regular] (P21) -- (P31);
\draw[edge_regular] (P31) -- (P41);
\draw[edge_regular] (P41) to [out=180, in=180] (P11);

\draw[edge_regular] (P12) -- (P22);
\draw[edge_regular] (P22) -- (P32);
\draw[edge_regular] (P32) -- (P42);
\draw[edge_regular] (P42) to [out=0, in=0] (P12);

\draw[edge_orange] (P11) -- (P12);
\draw[edge_orange] (P21) -- (P42);
\draw[edge_orange] (P31) -- (P32);
\draw[edge_orange] (P41) -- (P22);
\end{tikzpicture}

==> figs/ver_matrix.tex <==
\begin{lpic}[t(5mm)]{figs/versatile(.4)}
\large
\lbl[c]{15.8 ,15.8;$1$}
\lbl[c]{41.2 ,15.8;$0$}
\lbl[c]{66.66,15.8;$0$}
\lbl[c]{92   ,15.8;$1$}

\lbl[c]{15.8 ,41.2;$1$}
\lbl[c]{41.2 ,41.2;$1$}
\lbl[c]{66.66,41.2;$0$}
\lbl[c]{92   ,41.2;$0$}

\lbl[c]{15.8 ,66.66;$0$}
\lbl[c]{41.2 ,66.66;$1$}
\lbl[c]{66.66,66.66;$1$}
\lbl[c]{92   ,66.66;$0$}

\lbl[c]{15.8 ,92;$0$}
\lbl[c]{41.2 ,92;$0$}
\lbl[c]{66.66,92;$1$}
\lbl[c]{92   ,92;$1$}

\boldmath
\lbl[c]{-8 ,92;$0$}
\lbl[c]{-8 ,66.66;$1$}
\lbl[c]{-8 ,41.2;$2$}
\lbl[c]{-8 ,15.8;$3$}

\lbl[c]{15.8 ,116;$0$}
\lbl[c]{41.2 ,116;$1$}
\lbl[c]{66.66,116;$2$}
\lbl[c]{92   ,116;$3$}
\end{lpic}

